Superization and (q,t)-specialization in combinatorial Hopf algebras

We extend a classical construction on symmetric functions, the superization process, to several combinatorial Hopf algebras, and obtain analogs of the hook-content formula for the (q,t)-specializations of various bases. Exploiting the dendriform structures yields in particular (q,t)-analogs of the Bjorner-Wachs q-hook-length formulas for binary trees, and similar formulas for plane trees.

==> (inline-ps-0) <==
 TeXDict begin /box{%
newpath 2 copy moveto 3 copy pop exch lineto 4 copy pop pop
lineto 4 copy exch pop exch pop lineto closepath } bind def


==> (inline-ps-1) <==
gsave currentpoint translate
        0
        \number\dp0 \space 15800 300 VResolution div mul DVImag div div
        \number\wd0 \space 15800 300 Resolution div mul DVImag div div 
        \number\ht0 \space -15800 300 VResolution div mul DVImag div div 
        #1 grestore
